`Double modules', double categories and groupoids, and a new homotopical double groupoid

We give a rather general construction of double categories and so, under further conditions, double groupoids, from a structure we call a `double module'. We also give a homotopical construction of a double groupoid from a triad consisting of a space, two subspaces, and a set of base points, under a condition which also implies that this double groupoid contains two second relative homotopy groups.

==> Fig61.tex <==

\setlength{\unitlength}{1.5cm}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else \gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi \fi\endgroup {\renewcommand{\dashlinestretch}{30}
\begin{picture}(3.5,2.5)
\linethickness{0.4mm} \put(0,0){\line(1,0){1}}
\put(2,0){\line(1,0){1}} \put(0,0){\line(0,1){1}}
\put(0,1){\line(1,0){1}} \put(2,1){\line(1,0){1}}
\put(1,1){\line(0,-1){1}} \put(2,1){\line(0,-1){1}}
\put(3,0){\line(0,1){1}} \put(0.75,2.5){\line(1,0){1}}
\put(2.75,2.5){\line(1,0){1}} \put(0.75,2.5){\line(0,-1){1}}
\put(1.75,2.5){\line(0,-1){1}} \put(2.75,2.5){\line(0,-1){1}}
\put(3.75,2.5){\line(0,-1){1}}
% thick back lines
\put(0.75,1.5){\line(1,0){0.4}}
 \put(1.75,1.5){\line(-1,0){0.35}}
 \put(2.75,1.5){\line(1,0){0.4}}
\put(3.75,1.5){\line(-1,0){0.35}}
 \linethickness{0.1mm}
\put(1.75,2.5){\line(1,0){1}}
 \put(1,0){\line(1,0){1}} \put(1,1){\line(1,0){1}}
\put(1.75,1.5){\line(1,0){0.4}}
 \put(2.75,1.5){\line(-1,0){0.35}}
 \put(0,0){\line(1,2){0.45}} \put(0.75,1.5){\line(-1,-2){0.20}}
 \put(1,0){\line(1,2){0.45}} \put(1.75,1.5){\line(-1,-2){0.20}}
 \put(2,0){\line(1,2){0.45}} \put(2.75,1.5){\line(-1,-2){0.20}}
 \put(0,1){\line(1,2){0.75}}
\put(1,1){\line(1,2){0.75}} \put(2,1){\line(1,2){0.75}}
 \put(3,0){\line(1,2){0.75}}
 \put(3,1){\line(1,2){0.75}}
\put(0.5,0.4){\shortstack{$\alpha$}}
\put(1.5,0.4){\shortstack{$h$}}
\put(2.5,0.4){\shortstack{$\beta$}}
\put(1,1.8){\shortstack{$\alpha'$}} \put(2,1.8){\shortstack{$h'$}}
\put(3,1.8){\shortstack{$\beta'$}}
\put(0.8,1.2){\shortstack{$\phi$}}
\put(2.8,1.2){\shortstack{$\psi$}} \put(4.5,2){\vector(1,0){0.5}}
\put(4.5,2){\vector(0,-1){0.5}} \put(4.5,2){\vector(1,2){0.2}}
 \put(4.45,1.2){\shortstack{$1$}}
\put(5.15,1.90){\shortstack{$2$}}
 \put(4.75,2.5){\shortstack{$3$}}
\end{picture}
}

